Deep Learning Models for Detecting Malware Attacks

Malware is one of the most common and severe cyber-attack today. Malware infects millions of devices and can perform several malicious activities including mining sensitive data, encrypting data, crippling system performance, and many more. Hence, malware detection is crucial to protect our computers and mobile devices from malware attacks. Deep learning (DL) is one of the emerging and promising technologies for detecting malware. The recent high production of malware variants against desktop and mobile platforms makes DL algorithms powerful approaches for building scalable and advanced malware detection models as they can handle big datasets. This work explores current deep learning technologies for detecting malware attacks on the Windows, Linux, and Android platforms. Specifically, we present different categories of DL algorithms, network optimizers, and regularization methods. Different loss functions, activation functions, and frameworks for implementing DL models are presented. We also present feature extraction approaches and a review of recent DL-based models for detecting malware attacks on the above platforms. Furthermore, this work presents major research issues on malware detection including future directions to further advance knowledge and research in this field.

==> (inline-0) <==
\begin{tabular}{|l|l|l|llllllll|ll|}
\scalebox{0.62}{ 
\begin{tabular}{|p{38mm}|p{28mm}|p{28mm}|p{28mm}|p{28mm}|p{28mm}|p{28mm}|p{28mm}|p{28mm}|p{28mm}|p{38mm}|}
\hline
\multirow{2}{*}{DL Technique}   & \multirow{2}{*}{Reference}                           & \multirow{2}{*}{Year} & \multicolumn{8}{c|}{Dataset}                                                                                                                                                                                                                                                     \\ \cline{4-11} 
                                   &                                                      &                       & \multicolumn{1}{l|}{Microsoft BIG2015}         & \multicolumn{1}{l|}{MalImg}                    & \multicolumn{1}{l|}{Malicia}                   & \multicolumn{1}{l|}{MaleVis}                   & \multicolumn{1}{l|}{Dumpware10}                & \multicolumn{1}{l|}{ClaMP}                     & \multicolumn{1}{l|}{Win audit log}             & Generated by Authors   \\ \hline

\multirow{15}{*}{CNN}              & \cite{yuan2020byte}                 & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                         \\ \cline{2-11}

                                   & \cite{darabian2020detecting}        & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark \\ \cline{2-11} 
   
                                   & \cite{vasan2020image}               & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                         \\ \cline{2-11}
                                   
                                   & \cite{9207120}                      & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-11} 
                                   
                                   & \cite{9292384}                      & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x               \\ \cline{2-11} 
   
                                   & \cite{darem2021visualization}       & 2021                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                  \\ \cline{2-11} 
                                   
                                   & \cite{smmarwar2021design}           & 2021                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                          \\ \cline{2-11} 
                                   
                                   & \cite{hemalatha2021efficient}       & 2021                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-11} 
                                   
                                   & \cite{huang2021method}              & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                    \\ \cline{2-11} 
                                   
                                   & \cite{catak2021data}                & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark   \\ \cline{2-11} 
    
                                   & \cite{bensaoud2022deep}             & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \cline{2-11} 
                                   
                                   & \cite{ding2022efficient}            & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                       \\ \cline{2-11} 
                                   
                                   & \cite{marsh2022ransomware}          & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                           \\ \cline{2-11} 
                                   
                                   & \cite{tekerek2022novel}             & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-11}
                                   
                                   & \cite{obaidat2022jadeite}           & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                          \\ \hline
                                   
CNN-AEs                            & \cite{9498570}                      & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \hline

VAEs                               & \cite{9615643}                      & 2021                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \hline

SDAEs                              & \cite{alahmadi2022mpsautodetect}    & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                        \\ \hline

\multirow{2}{*}{MLP}               & \cite{singh2021malware}             & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                        \\ \cline{2-11} 

                                   & \cite{ben2022image}                 & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                  \\ \hline
\multirow{3}{*}{RNN}               & \cite{yazdinejad2020cryptocurrency} & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                           \\ \cline{2-11} 
                                   & \cite{jeon2020malware}              & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                          \\ \cline{2-11}
                                   
                                   & \cite{jha2020recurrent}             & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                           \\ \hline
                                   
\multirow{7}{*}{LSTM}              & \cite{yazdinejad2020cryptocurrency} & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark   \\ \cline{2-11}

                                   & \cite{darabian2020detecting}        & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark  \\ \cline{2-11}
                                   
                                   & \cite{9207120}                      & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                           \\ \cline{2-11} 
                                   
                                   & \cite{catak2020deep}                & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                         \\ \cline{2-11} 
                                   
                                   & \cite{ring2021malware}             & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & x                                                  \\ \cline{2-11} 
                                   
                                   & \cite{li2021api}                    & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                         \\ \cline{2-11}
                                   
                                   & \cite{9699248}                      & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark  \\ \hline
                                   
ATT-LSTM                           & \cite{darabian2020detecting}        & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark  \\ \hline

\multirow{2}{*}{GRU}               & \cite{9699248}                      & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark \\ \cline{2-11} 

                                   & \cite{li2021api}                    & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                          \\ \hline
                                   
ATT-based DNNs               & \cite{rizvi2022proud}               & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark  \\ \hline

\multirow{2}{*}{GANs}              & \cite{kim2022obfuscated}            & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                         \\ \cline{2-11} 
                                   & \cite{tekerek2022novel}             & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \hline

\multirow{2}{*}{ResNet}            & \cite{9598532}                      & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \cline{2-11} 

                                   & \cite{9581088}                      & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                           \\ \hline
                                   
GCN                                & \cite{li2021intelligent}            & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark      \\ \hline

DTL                                & \cite{kumar2022dtmic}               & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \hline

\multirow{7}{*}{Ensemble} & \cite{damavsevivcius2021ensemble}   & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & x                                           \\ \cline{2-11} 

                                   & \cite{parildi2021deep}              & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                          \\ \cline{2-11} 
                                   
                                   & \cite{jian2021novel}                & 2021                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark  \\ \cline{2-11} 
                                   
                                   & \cite{mallik2022conrec}             & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-11}
                                   
                                   & \cite{mane2022adaptable}            & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                           \\ \cline{2-11}
                                   
                                   & \cite{li2022malware}                & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                     \\ \cline{2-11}
                                   
                                   & \cite{jeon2020malware}              & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark                         \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|lllllllllllllll|ll|}
\scalebox{0.47}{ 
\begin{tabular}{|p{25mm}|p{16mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|p{12mm}|}
\hline
\multirow{2}{*}{DL Techniques}   & \multirow{2}{*}{Reference}                      & \multirow{2}{*}{Year} & \multicolumn{15}{c|}{Dataset}                                                                                                                                                                                                                                                                          \\ \cline{4-18} 
                                   &                                                 &                       & \multicolumn{1}{l|}{AndroZoo}                  & \multicolumn{1}{l|}{Drebin}                    & \multicolumn{1}{l|}{UMD}                       & \multicolumn{1}{l|}{Genome}                    & \multicolumn{1}{l|}{Contagio}                  & \multicolumn{1}{l|}{Argus Cyber Lab}           & \multicolumn{1}{l|}{CICMal-Droid2020}          & \multicolumn{1}{l|}{CIC-And2019}               & \multicolumn{1}{l|}{CIC-Inves2017}             & \multicolumn{1}{l|}{VirusShare}                & \multicolumn{1}{l|}{ADM Dataset}               & \multicolumn{1}{l|}{VirusTotal}                & \multicolumn{1}{l|}{Pwnzen Infotech}           & \multicolumn{1}{l|}{R2-D2}                     & Leopard                         \\ \hline
                                   
\multirow{13}{*}{CNN}              & \cite{darwaish2020rgb}         & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-18}

                                   & \cite{feng2020performance}     & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-18}
                                   
                                   & \cite{millar2021multi}         & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                         \\ \cline{2-18} 
                                   
                                   & \cite{zhang2021deep}           & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                \\ \cline{2-18} 
                                   
                                   & \cite{iadarola2021towards}     & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                \\ \cline{2-18}

                                   & \cite{kim2022mapas}            & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                              \\ \cline{2-18} 
                                   
                                   & \cite{kong2022fcscnn}          & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \cline{2-18} 
                                   
                                   & \cite{yadav2022efficientnet}   & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & x                                                 \\ \cline{2-18} 
                                   
                                   & \cite{9668849}                 & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \checkmark  \\ \cline{2-18}
                                   
                                   & \cite{9665792}                 & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \cline{2-18} 
                                   
                                   & \cite{ban2022fam}              & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-18} 

                                 & \cite{yuan2022towards}         & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                           \\ \cline{2-18} 
                                 
                                   & \cite{garg2022m2vmapper}       & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                   \\ \hline
                                   
RNN                                & \cite{almahmoud2021redroiddet} & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                \\ \hline

\multirow{4}{*}{LSTM}              & \cite{lakshmanarao2022android} & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \cline{2-18} 

                                   & \cite{feng2020seqmobile}       & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-18}
                                   
                                   & \cite{9686531}                 & 2021                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                          \\ \cline{2-18} 
                                   
                                   & \cite{feng2020performance}     & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & x                          \\ \hline
                                   
CNN-LSTM                           & \cite{pektacs2020learning}     & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                  \\ \hline                  

Bi-LSTM                            & \cite{ma2020droidetec}         & 2020                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \hline

\multirow{2}{*}{GRU}               & \cite{feng2020performance}     & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{}                          & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & x                           \\ \cline{2-18} 

                                   & \cite{sabhadiya2019android}    & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \hline
\multirow{2}{*}{GAN}               & \cite{feng2021android}         & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \cline{2-18} 
                                   & \cite{wu2022deepcatra}         & 2022                  & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                 \\ \hline
                                   
AEs                                & \cite{xing2022malware}         & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                  \\ \hline

SAE                                & \cite{mahdavifar2022effective} & 2022                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         &             x                                      \\ \hline

GCN                                & \cite{gao2021gdroid}           & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                              \\ \hline

\multirow{3}{*}{Ensemble} & \cite{feng2020seqmobile}       & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{\checkmark} &  \multicolumn{1}{l|}{x}                         &         x                                         \\ \cline{2-18} 
                                   & \cite{lu2020android}           & 2020                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                          & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         &            x                                         \\ \cline{2-18} 
                                   & \cite{d2021effectiveness}      & 2021                  & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{\checkmark} & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & \multicolumn{1}{l|}{x}                         & x                                                   \\ \hline
\end{tabular}
